Identification of second-gradient elastic materials from planar hexagonal lattices. Part I: Analytical derivation of equivalent constitutive tensors

A second-gradient elastic (SGE) material is identified as the homogeneous solid equivalent to a periodic planar lattice characterized by a hexagonal unit cell, which is made up of three different linear elastic bars ordered in a way that the hexagonal symmetry is preserved and hinged at each node, so that the lattice bars are subject to pure axial strain while bending is excluded. Closed form-expressions for the identified non-local constitutive parameters are obtained by imposing the elastic energy equivalence between the lattice and the continuum solid, under remote displacement conditions having a dominant quadratic component. In order to generate equilibrated stresses, in the absence of body forces, the applied remote displacement has to be constrained, thus leading to the identification in a \lq condensed' form of a higher-order solid, so that imposition of further constraints becomes necessary to fully quantify the equivalent continuum. The identified SGE material reduces to an equivalent Cauchy material only in the limit of vanishing side length of hexagonal unit cell. The analysis of positive definiteness and symmetry of the equivalent constitutive tensors, the derivation of the second-gradient elastic properties from those of the higher-order solid in the \lq condensed' definition, and a numerical validation of the identification scheme are deferred to Part II of this study.

==> (inline-0) <==
\begin{array}{cccc}
&\mathsf{H}_{11}^{[1]}=\dfrac{3}{16} \left(2 I_{[1]}+\dfrac{9 I_{[3]}}{I_{[2]}}\right),\quad
	\mathsf{H}_{12}^{[1]}=\dfrac{3}{16} \left(2 I_{[1]}-\dfrac{9 I_{[3]}}{I_{[2]}}\right),\quad
	\mathsf{H}_{13}^{[1]}=0,\\[5mm]
&\mathsf{H}_{22}^{[1]}=\dfrac{3}{16} \left(2 I_{[1]}+\dfrac{9 I_{[3]}}{I_{[2]}}\right),\quad
	\mathsf{H}_{23}^{[1]}=0,\quad
	\mathsf{H}_{33}^{[1]}=\dfrac{27 I_{[3]}}{16 I_{[2]}}
\end{array}
\end{equation}
\begin{equation}
\begin{array}{ccc}
&\mathsf{H}_{11}^{[2]}=\dfrac{27 \sqrt{3} I_{[3]} \left(2 I_{[1]} I_{[2]}+9 I_{[3]}\right)}{16 I_{[1]} I_{[2]}^2},\quad
	\mathsf{H}_{12}^{[2]}=\dfrac{27 \sqrt{3} I_{[3]} (9 I_{[3]}-2 I_{[1]} I_{[2]})}{16 I_{[1]} I_{[2]}^2},\quad
	\mathsf{H}_{13}^{[2]}=0,\\[5mm]
&	\mathsf{H}_{14}^{[2]}=0,\quad
	\mathsf{H}_{21}^{[2]}=-\dfrac{81 \sqrt{3} I_{[3]} \left(2 I_{[1]} I_{[2]}+3 I_{[3]}\right)}{16 I_{[1]} I_{[2]}^2},\quad
	\mathsf{H}_{22}^{[2]}=-\dfrac{27 \sqrt{3} I_{[3]} \left(2 I_{[1]} I_{[2]}+9 I_{[3]}\right)}{16 I_{[1]} I_{[2]}^2},\\[5mm]
&	\mathsf{H}_{23}^{[2]}=0,\quad
	\mathsf{H}_{24}^{[2]}=0,\quad
	\mathsf{H}_{31}^{[2]}=0,\\[5mm]
&	\mathsf{H}_{32}^{[2]}=0,\quad
	\mathsf{H}_{33}^{[2]}=\dfrac{27 \sqrt{3} I_{[3]} \left(2 I_{[1]} I_{[2]}-9 I_{[3]}\right)}{16 I_{[1]} I_{[2]}^2},\quad
	\mathsf{H}_{34}^{[2]}=-\dfrac{27 \sqrt{3} I_{[3]} \left(2 I_{[1]} I_{[2]}+9 I_{[3]}\right)}{16 I_{[1]} I_{[2]}^2}
\end{array}
\end{equation}
\begin{equation}
\begin{array}{ccc}
&	\mathsf{H}_{11}^{[3]}=\dfrac{27 \sqrt{3} I_{[3]} \left(2 I_{[1]} I_{[2]}+9 I_{[3]}\right)}{32 I_{[1]} I_{[2]}^2},\quad
	\mathsf{H}_{12}^{[3]}=\dfrac{27 \sqrt{3} I_{[3]} \left(9 I_{[3]}-2 I_{[1]} I_{[2]}\right)}{32 I_{[1]} I_{[2]}^2},\quad
	\mathsf{H}_{13}^{[3]}=-\dfrac{81 I_{[3]} \left(2 I_{[1]} I_{[2]}+9 I_{[3]}\right)}{32 I_{[1]} I_{[2]}^2},\\[5mm]
&	\mathsf{H}_{14}^{[3]}=-\dfrac{243 I_{[3]} \left(2 I_{[1]} I_{[2]}+3 I_{[3]}\right)}{32 I_{[1]} I_{[2]}^2},\quad
	\mathsf{H}_{21}^{[3]}=-\dfrac{81 \sqrt{3} I_{[3]} \left(2 I_{[1]} I_{[2]}+3 I_{[3]}\right)}{32 I_{[1]} I_{[2]}^2},\quad
	\mathsf{H}_{22}^{[3]}=-\dfrac{27 \sqrt{3} I_{[3]} \left(2 I_{[1]} I_{[2]}+9 I_{[3]}\right)}{32 I_{[1]} I_{[2]}^2},\\[5mm]
&	\mathsf{H}_{23}^{[3]}=\dfrac{81 I_{[3]} \left(9 I_{[3]}-2 I_{[1]} I_{[2]}\right)}{32 I_{[1]} I_{[2]}^2},\quad
	\mathsf{H}_{24}^{[3]}=\dfrac{81 I_{[3]} \left(2 I_{[1]} I_{[2]}+9 I_{[3]}\right)}{32 I_{[1]} I_{[2]}^2},\quad
	\mathsf{H}_{31}^{[3]}=-\dfrac{81 I_{[3]} \left(2 I_{[1]} I_{[2]}+9 I_{[3]}\right)}{32 I_{[1]} I_{[2]}^2},\\[5mm]
&	\mathsf{H}_{32}^{[3]}=\dfrac{81 I_{[3]} \left(2 I_{[1]} I_{[2]}-9 I_{[3]}\right)}{32 I_{[1]} I_{[2]}^2},\quad
	\mathsf{H}_{33}^{[3]}=\dfrac{27 \sqrt{3} I_{[3]} \left(2 I_{[1]} I_{[2]}-9 I_{[3]}\right)}{32 I_{[1]} I_{[2]}^2},\quad
	\mathsf{H}_{34}^{[3]}=-\dfrac{27 \sqrt{3} I_{[3]} \left(2 I_{[1]} I_{[2]}+9 I_{[3]}\right)}{32 I_{[1]} I_{[2]}^2}
\end{array}
\end{equation}
\begin{equation}
\begin{array}{ccc}
&	\mathsf{H}_{11}^{[4]}=0,\quad
	\mathsf{H}_{12}^{[4]}=0,\quad
	\mathsf{H}_{13}^{[4]}=\dfrac{3  \left(\widehat{k}-\widetilde{k}\right) \left(I_{[1]} I_{[2]}-9 I_{[3]}\right) \left(\widehat{k} \widetilde{k}-2 k \left(\widehat{k}+\widetilde{k}\right)\right)}{16 I_{[1]} I_{[2]}^2},\\[5mm]
&	\mathsf{H}_{14}^{[4]}=-\dfrac{9  \left(\widehat{k}-\widetilde{k}\right) \left(I_{[1]} I_{[2]}+3 I_{[3]}\right) \left(\widehat{k} \widetilde{k}-2 k \left(\widehat{k}+\widetilde{k}\right)\right)}{16 I_{[1]} I_{[2]}^2},\quad
	\mathsf{H}_{21}^{[4]}=0,\quad
	\mathsf{H}_{22}^{[4]}=0,\\[5mm]
&	\mathsf{H}_{23}^{[4]}=\dfrac{3  \left(\widehat{k}-\widetilde{k}\right) \left(I_{[1]} I_{[2]}-9 I_{[3]}\right) \left(\widehat{k} \widetilde{k}-2 k \left(\widehat{k}+\widetilde{k}\right)\right)}{16 I_{[1]} I_{[2]}^2},\quad
	\mathsf{H}_{24}^{[4]}=-\dfrac{9  \left(\widehat{k}-\widetilde{k}\right) \left(I_{[1]} I_{[2]}+3 I_{[3]}\right) \left(\widehat{k} \widetilde{k}-2 k \left(\widehat{k}+\widetilde{k}\right)\right)}{16 I_{[1]} I_{[2]}^2},\\[5mm]
&	
	\mathsf{H}_{31}^{[4]}=0,\quad
	\mathsf{H}_{32}^{[4]}=0,\quad
	\mathsf{H}_{33}^{[4]}=0,\quad
	\mathsf{H}_{34}^{[4]}=0
\end{array}
\end{equation}
\begin{equation}
\begin{array}{ccc}
&	\mathsf{H}_{11}^{[5]}=\dfrac{81 I_{[3]} \left(2 I_{[1]} I_{[2]}+9 I_{[3]}\right) \left(8 I_{[1]} I_{[2]}+9 I_{[3]}\right)}{16 I_{[1]}^2 I_{[2]}^3},\quad
	\mathsf{H}_{12}^{[5]}=\dfrac{2187 I_{[3]}^2 \left(2 I_{[1]} I_{[2]}+3 I_{[3]}\right)}{16 I_{[1]}^2 I_{[2]}^3},\quad
	\mathsf{H}_{13}^{[5]}=0,\\[5mm]
&	\mathsf{H}_{14}^{[5]}=0,\quad
	\mathsf{H}_{22}^{[5]}=\dfrac{729 I_{[3]}^2 \left(2 I_{[1]} I_{[2]}+9 I_{[3]}\right)}{16 I_{[1]}^2 I_{[2]}^3},\quad
	\mathsf{H}_{23}^{[5]}=0,\\[5mm]
&	\mathsf{H}_{24}^{[5]}=0,\quad
	\mathsf{H}_{33}^{[5]}=\dfrac{81 I_{[3]} \left(2 I_{[1]} I_{[2]}-9 I_{[3]}\right)^2}{16 I_{[1]}^2 I_{[2]}^3},\quad
	\mathsf{H}_{34}^{[5]}=\dfrac{81 I_{[3]} \left(\dfrac{81 I_{[3]}^2}{I_{[1]}^2}-4 I_{[2]}^2\right)}{16 I_{[2]}^3},\\[5mm]
&	\mathsf{H}_{44}^{[5]}=\dfrac{81 I_{[3]} \left(2 I_{[1]} I_{[2]}+9 I_{[3]}\right)^2}{16 I_{[1]}^2 I_{[2]}^3}
\end{array}
\end{equation}
\begin{equation}
\begin{array}{ccc}
&	\mathsf{H}_{11}^{[6]}=\dfrac{81 I_{[3]} \left(2 I_{[1]} I_{[2]}+9 I_{[3]}\right) \left(7 I_{[1]} I_{[2]}+18 I_{[3]}\right)}{32 I_{[1]}^2 I_{[2]}^3},\quad
	\mathsf{H}_{12}^{[6]}=\dfrac{243 I_{[3]} \left(-2 I_{[1]}^2 I_{[2]}^2+9 I_{[1]} I_{[2]} I_{[3]}+54 I_{[3]}^2\right)}{32 I_{[1]}^2 I_{[2]}^3},\\[5mm]
&	\mathsf{H}_{13}^{[6]}=-\dfrac{81 \sqrt{3} I_{[3]} \left(2 I_{[1]} I_{[2]}+9 I_{[3]}\right)}{32 I_{[1]} I_{[2]}^2},\quad
	\mathsf{H}_{14}^{[6]}=-\dfrac{243 \sqrt{3} I_{[3]} \left(2 I_{[1]} I_{[2]}+3 I_{[3]}\right)}{32 I_{[1]} I_{[2]}^2},\\[5mm]
&	\mathsf{H}_{22}^{[6]}=\dfrac{243 I_{[3]} \left(2 I_{[1]}^2 I_{[2]}^2-15 I_{[1]} I_{[2]} I_{[3]}+54 I_{[3]}^2\right)}{32 I_{[1]}^2 I_{[2]}^3},\quad
	\mathsf{H}_{23}^{[6]}=\dfrac{81 \sqrt{3} I_{[3]} \left(2 I_{[1]} I_{[2]}-9 I_{[3]}\right)}{32 I_{[1]} I_{[2]}^2},\\[5mm]
&	\mathsf{H}_{24}^{[6]}=-\dfrac{81 \sqrt{3} I_{[3]} \left(2 I_{[1]} I_{[2]}+9 I_{[3]}\right)}{32 I_{[1]} I_{[2]}^2},\quad
	\mathsf{H}_{33}^{[6]}=\dfrac{81 I_{[3]} \left(2 I_{[1]}^2 I_{[2]}^2+9 I_{[1]} I_{[2]} I_{[3]}+162 I_{[3]}^2\right)}{32 I_{[1]}^2 I_{[2]}^3},\\[5mm]
&	\mathsf{H}_{34}^{[6]}=\dfrac{81 I_{[3]} \left(-2 I_{[1]}^2 I_{[2]}^2+81 I_{[1]} I_{[2]} I_{[3]}+162 I_{[3]}^2\right)}{32 I_{[1]}^2 I_{[2]}^3},\quad
	\mathsf{H}_{44}^{[6]}=\dfrac{81 I_{[3]} \left(2 I_{[1]} I_{[2]}+9 I_{[3]}\right) \left(13 I_{[1]} I_{[2]}+18 I_{[3]}\right)}{32 I_{[1]}^2 I_{[2]}^3}
\end{array}
\end{equation}
\begin{equation}
\begin{array}{ccc}
&	\mathsf{H}_{11}^{[7]}=\dfrac{81I_{[3]} \left(2I_{[1]}I_{[2]}+9I_{[3]}\right) \left(8I_{[1]}I_{[2]}+9I_{[3]}\right)}{16I_{[1]}^2I_{[2]}^3},\quad
	&\mathsf{H}_{12}^{[7]}=\dfrac{2187I_{[3]}^2 \left(2I_{[1]}I_{[2]}+3I_{[3]}\right)}{16I_{[1]}^2I_{[2]}^3},\\[5mm]
		&\mathsf{H}_{13}^{[7]}=-\dfrac{81 \sqrt{3}I_{[3]} \left(2I_{[1]}I_{[2]}+9I_{[3]}\right)}{16I_{[1]}I_{[2]}^2},\quad
&	\mathsf{H}_{14}^{[7]}=-\dfrac{243 \sqrt{3}I_{[3]} \left(2I_{[1]}I_{[2]}+3I_{[3]}\right)}{16I_{[1]}I_{[2]}^2},
\\[5mm]
	&\mathsf{H}_{22}^{[7]}=\dfrac{729I_{[3]}^2 \left(2I_{[1]}I_{[2]}+9I_{[3]}\right)}{16I_{[1]}^2I_{[2]}^3},\quad
	&\mathsf{H}_{23}^{[7]}=\dfrac{81 \sqrt{3}I_{[3]} \left(2I_{[1]}I_{[2]}-9I_{[3]}\right)}{16I_{[1]}I_{[2]}^2},\\[5mm]
&	\mathsf{H}_{24}^{[7]}=-\dfrac{81 \sqrt{3}I_{[3]} \left(2I_{[1]}I_{[2]}+9I_{[3]}\right)}{16I_{[1]}I_{[2]}^2},\quad
	&\mathsf{H}_{33}^{[7]}=\dfrac{81I_{[3]} \left(2I_{[1]}I_{[2]}-9I_{[3]}\right)^2}{16I_{[1]}^2I_{[2]}^3},\\[5mm]
	&	\mathsf{H}_{34}^{[7]}=\dfrac{81I_{[3]} \left(\dfrac{81I_{[3]}^2}{\text{I1}^2}-4I_{[2]}^2\right)}{16I_{[2]}^3},\quad
&	\mathsf{H}_{44}^{[7]}=\dfrac{81I_{[3]} \left(2I_{[1]}I_{[2]}+9I_{[3]}\right)^2}{16I_{[1]}^2I_{[2]}^3}
\end{array}
\end{equation}
\begin{equation}
\begin{array}{lcl}
&	\mathsf{H}_{11}^{[8]}=0,\quad
	\mathsf{H}_{12}^{[8]}=0,\quad
	\mathsf{H}_{13}^{[8]}=-\dfrac{27 \sqrt{3} I_{[3]}  \left(\widehat{k}-\widetilde{k}\right) \left(I_{[1]} I_{[2]}-9 I_{[3]}\right)\left(\widehat{k} \widetilde{k}-2 k \left(\widehat{k}+\widetilde{k}\right)\right)}{16 I_{[1]}^2 I_{[2]}^3},\\[5mm]
&	\mathsf{H}_{14}^{[8]}=\dfrac{81 \sqrt{3} I_{[3]}  \left(\widehat{k}-\widetilde{k}\right) \left(I_{[1]} I_{[2]}+3 I_{[3]}\right) \left(\widehat{k} \widetilde{k}-2 k \left(\widehat{k}+\widetilde{k}\right)\right)}{16 I_{[1]}^2 I_{[2]}^3},\quad
	\mathsf{H}_{22}^{[8]}=0,\\[5mm]
&	\mathsf{H}_{23}^{[8]}=-\dfrac{27 \sqrt{3} I_{[3]}  \left(\widehat{k}-\widetilde{k}\right) \left(I_{[1]} I_{[2]}-9 I_{[3]}\right) \left(\widehat{k} \widetilde{k}-2 k \left(\widehat{k}+\widetilde{k}\right)\right)}{16 I_{[1]}^2 I_{[2]}^3},\\
	&\mathsf{H}_{24}^{[8]}=\dfrac{81 \sqrt{3} I_{[3]}  \left(\widehat{k}-\widetilde{k}\right) \left(I_{[1]} I_{[2]}+3 I_{[3]}\right) \left(\widehat{k} \widetilde{k}-2 k \left(\widehat{k}+\widetilde{k}\right)\right)}{16 I_{[1]}^2 I_{[2]}^3},\\[5mm]
&	\mathsf{H}_{33}^{[8]}=0,\quad
	\mathsf{H}_{34}^{[8]}=0,\quad
	\mathsf{H}_{44}^{[8]}=0
\end{array}
\end{equation}
\begin{equation}
\begin{array}{ccc}
&	\mathsf{H}_{11}^{[9]}=0,\quad
	\mathsf{H}_{12}^{[9]}=0,\quad
	\mathsf{H}_{13}^{[9]}=-\dfrac{27 \sqrt{3} I_{[3]}  \left(\widehat{k}-\widetilde{k}\right) \left(I_{[1]} I_{[2]}-9 I_{[3]}\right) \left(\widehat{k} \widetilde{k}-2 k \left(\widehat{k}+\widetilde{k}\right)\right)}{32 I_{[1]}^2 I_{[2]}^3},\\[5mm]
&	\mathsf{H}_{14}^{[9]}=\dfrac{81 \sqrt{3} I_{[3]}  \left(\widehat{k}-\widetilde{k}\right) \left(I_{[1]} I_{[2]}+3 I_{[3]}\right) \left(\widehat{k} \widetilde{k}-2 k \left(\widehat{k}+\widetilde{k}\right)\right)}{32 I_{[1]}^2 I_{[2]}^3},\quad
	\mathsf{H}_{22}^{[9]}=0,\\[5mm]
&	\mathsf{H}_{23}^{[9]}=-\dfrac{27 \sqrt{3} I_{[3]}  \left(\widehat{k}-\widetilde{k}\right) \left(I_{[1]} I_{[2]}-9 I_{[3]}\right) \left(\widehat{k} \widetilde{k}-2 k \left(\widehat{k}+\widetilde{k}\right)\right)}{32 I_{[1]}^2 I_{[2]}^3},\\
&	\mathsf{H}_{24}^{[9]}=\dfrac{81 \sqrt{3} I_{[3]}  \left(\widehat{k}-\widetilde{k}\right) \left(I_{[1]} I_{[2]}+3 I_{[3]}\right) \left(\widehat{k} \widetilde{k}-2 k \left(\widehat{k}+\widetilde{k}\right)\right)}{32 I_{[1]}^2 I_{[2]}^3},\\[5mm]
&	\mathsf{H}_{33}^{[9]}=-\dfrac{81 I_{[3]}  \left(\widehat{k}-\widetilde{k}\right) \left(I_{[1]} I_{[2]}-9 I_{[3]}\right) \left(\widehat{k} \widetilde{k}-2 k \left(\widehat{k}+\widetilde{k}\right)\right)}{16 I_{[1]}^2 I_{[2]}^3},\\
&
	\mathsf{H}_{34}^{[9]}=\dfrac{81 I_{[3]}  \left(\widehat{k}-\widetilde{k}\right) \left(I_{[1]} I_{[2]}+9 I_{[3]}\right) \left(\widehat{k} \widetilde{k}-2 k \left(\widehat{k}+\widetilde{k}\right)\right)}{16 I_{[1]}^2 I_{[2]}^3},\\[5mm]
&	\mathsf{H}_{44}^{[9]}=\dfrac{243 I_{[3]}  \left(\widehat{k}-\widetilde{k}\right) \left(I_{[1]} I_{[2]}+3 I_{[3]}\right) \left(\widehat{k} \widetilde{k}-2 k \left(\widehat{k}+\widetilde{k}\right)\right)}{16 I_{[1]}^2 I_{[2]}^3}
\end{array}
\end{equation}

\begin{equation*}
	\mathsf{H}_{13}^{[10]}= \mathsf{H}_{14}^{[10]} = \mathsf{H}_{23}^{[10]}= \mathsf{H}_{24}^{[10]}=0
\end{equation*}
\begin{equation}
\begin{array}{rcl}
	\mathsf{H}_{11}^{[10]}&=&\dfrac{9 I_{[3]}}{64 I_{[1]}^2 I_{[2]}^4} \left[\left(-50 \left(\widehat{k}+\widetilde{k}\right)^3 \overline{k}^5-\left(\widehat{k}+\widetilde{k}\right)^2 \left(100 \widehat{k}^2+359 \widetilde{k} \widehat{k}+100 \widetilde{k}^2\right) \overline{k}^4 + \right.\right. \\[5mm]
&&\left.\left. - \left(\widehat{k}+\widetilde{k}\right) \left(50 \widehat{k}^4+419 \widetilde{k} \widehat{k}^3+339 \widetilde{k}^2 \widehat{k}^2+419 \widetilde{k}^3 \widehat{k}+50 \widetilde{k}^4\right) \overline{k}^3 + \right.\right.\\[5mm]
&&\left.\left. + 2 \widehat{k} \widetilde{k} \left(24 \widehat{k}^4+459 \widetilde{k} \widehat{k}^3+1853 \widetilde{k}^2 \widehat{k}^2+459 \widetilde{k}^3 \widehat{k}+24 \widetilde{k}^4\right) \overline{k}^2 + \right.\right.\\[5mm]
&&\left.\left. + \widehat{k}^2 \widetilde{k}^2 \left(\widehat{k}+\widetilde{k}\right) \left(219 \widehat{k}^2+1283 \widetilde{k} \widehat{k}+219 \widetilde{k}^2\right) \overline{k}+121 \widehat{k}^3 \widetilde{k}^3 \left(\widehat{k}+\widetilde{k}\right)^2\right) \ell^2\right] + \\[5mm]
&& + \left[45 I_{[3]} \left(2 I_{[1]} I_{[2]}+9 I_{[3]}\right) \left(5 I_{[1]} I_{[2]}+9 I_{[3]}\right)\right]/\left(64 I_{[1]}^2 I_{[2]}^3\right),\\[5mm]
	\mathsf{H}_{12}^{[10]}&=&\dfrac{9 I_{[3]}}{64 I_{[1]}^2 I_{[2]}^4} \left[\left(10 \left(\widehat{k}+\widetilde{k}\right)^3 \overline{k}^5+5 \left(\widehat{k}+\widetilde{k}\right)^2 \left(4 \widehat{k}^2+5 \widetilde{k} \widehat{k}+4 \widetilde{k}^2\right) \overline{k}^4 + \right.\right. \\[5mm]
&&\left.\left. + \left(\widehat{k}+\widetilde{k}\right) \left(10 \widehat{k}^4-71 \widetilde{k} \widehat{k}^3-303 \widetilde{k}^2 \widehat{k}^2-71 \widetilde{k}^3 \widehat{k}+10 \widetilde{k}^4\right) \overline{k}^3 + \right.\right. \\[5mm]
&&\left.\left. + 2 \widehat{k} \widetilde{k} \left(6 \widehat{k}^4-9 \widetilde{k} \widehat{k}^3+641 \widetilde{k}^2 \widehat{k}^2-9 \widetilde{k}^3 \widehat{k}+6 \widetilde{k}^4\right) \overline{k}^2 + \right.\right. \\[5mm]
&&\left.\left. - \widehat{k}^2 \widetilde{k}^2 \left(\widehat{k}+\widetilde{k}\right) \left(33 \widehat{k}^2+\widetilde{k} \widehat{k}+33 \widetilde{k}^2\right) \overline{k}-35 \widehat{k}^3 \widetilde{k}^3 \left(\widehat{k}+\widetilde{k}\right)^2\right) \ell^2 \right]+ \\[5mm]
&& + \left[(45 I_{[3]} \left(-2 I_{[1]}^2 I_{[2]}^2+27 I_{[1]} I_{[2]} I_{[3]}+81 I_{[3]}^2\right)\right]/\left(64 I_{[1]}^2 I_{[2]}^3\right),\\[5mm]
	\mathsf{H}_{22}^{[10]}&=&\dfrac{9 I_{[3]}}{64 I_{[1]}^2 I_{[2]}^4} \left[\left(-10 \left(\widehat{k}+\widetilde{k}\right)^3 \overline{k}^5-\left(\widehat{k}+\widetilde{k}\right)^2 \left(20 \widehat{k}^2-137 \widetilde{k} \widehat{k}+20 \widetilde{k}^2\right) \overline{k}^4 + \right.\right. \\[5mm]
&&\left.\left. - \left(\widehat{k}+\widetilde{k}\right) \left(10 \widehat{k}^4-53 \widetilde{k} \widehat{k}^3+219 \widetilde{k}^2 \widehat{k}^2-53 \widetilde{k}^3 \widehat{k}+10 \widetilde{k}^4\right) \overline{k}^3 + \right.\right.\\[5mm]
&&\left.\left. + 2 \widehat{k} \widetilde{k} \left(12 \widehat{k}^4-45 \widetilde{k} \widehat{k}^3+349 \widetilde{k}^2 \widehat{k}^2-45 \widetilde{k}^3 \widehat{k}+12 \widetilde{k}^4\right) \overline{k}^2 + \right.\right.\\[5mm]
&&\left.\left. + \widehat{k}^2 \widetilde{k}^2 \left(\widehat{k}+\widetilde{k}\right) \left(51 \widehat{k}^2-197 \widetilde{k} \widehat{k}+51 \widetilde{k}^2\right) \overline{k}+17 \widehat{k}^3 \widetilde{k}^3 \left(\widehat{k}+\widetilde{k}\right)^2\right) \ell^2 \right]+ \\[5mm]
&& + \left[45 I_{[3]} \left(2 I_{[1]}^2 I_{[2]}^2-9 I_{[1]} I_{[2]} I_{[3]}+81 I_{[3]}^2\right)\right]/\left(64 I_{[1]}^2 I_{[2]}^3\right),\\[5mm]
	\mathsf{H}_{33}^{[10]}&=&\dfrac{3}{64 I_{[1]}^2 I_{[2]}^4} \left[\left(2 \left(\widehat{k}+\widetilde{k}\right)^3 \left(4 \widehat{k}^2-7 \widetilde{k} \widehat{k}+4 \widetilde{k}^2\right) \overline{k}^6 + \right.\right.\\[5mm]
&&\left.\left. + \left(\widehat{k}+\widetilde{k}\right)^2 \left(16 \widehat{k}^4-132 \widetilde{k} \widehat{k}^3+181 \widetilde{k}^2 \widehat{k}^2-132 \widetilde{k}^3 \widehat{k}+16 \widetilde{k}^4\right) \overline{k}^5 + \right.\right.\\[5mm]
&&\left.\left. + \left(\widehat{k}+\widetilde{k}\right) \left(8 \widehat{k}^6-110 \widetilde{k} \widehat{k}^5+301 \widetilde{k}^2 \widehat{k}^4+667 \widetilde{k}^3 \widehat{k}^3+301 \widetilde{k}^4 \widehat{k}^2-110 \widetilde{k}^5 \widehat{k}+8 \widetilde{k}^6\right) \overline{k}^4 + \right.\right.\\[5mm]
&&\left.\left. + 2 \widehat{k} \widetilde{k} \left(4 \widehat{k}^6+27 \widetilde{k} \widehat{k}^5-101 \widetilde{k}^2 \widehat{k}^4-587 \widetilde{k}^3 \widehat{k}^3-101 \widetilde{k}^4 \widehat{k}^2+27 \widetilde{k}^5 \widehat{k}+4 \widetilde{k}^6\right) \overline{k}^3 + \right.\right.\\[5mm]
&&\left.\left. - \widehat{k}^2 \widetilde{k}^2 \left(\widehat{k}+\widetilde{k}\right) \left(6 \widehat{k}^4-121 \widetilde{k} \widehat{k}^3-349 \widetilde{k}^2 \widehat{k}^2-121 \widetilde{k}^3 \widehat{k}+6 \widetilde{k}^4\right) \overline{k}^2 + \right.\right.\\[5mm]
&&\left.\left. - \widehat{k}^3 \widetilde{k}^3 \left(\widehat{k}+\widetilde{k}\right)^2 \left(4 \widehat{k}^2+43 \widetilde{k} \widehat{k}+4 \widetilde{k}^2\right) \overline{k}+2 \widehat{k}^4 \widetilde{k}^4 \left(\widehat{k}+\widetilde{k}\right)^3\right) \ell^2 \right]+ \\[5mm]
&& + \left[45 I_{[3]} \left(2 I_{[1]}^2 I_{[2]}^2-9 I_{[1]} I_{[2]} I_{[3]}+81 I_{[3]}^2\right)\right]/\left(64 I_{[1]}^2 I_{[2]}^3\right),
\end{array}
\end{equation}
\begin{equation*}
\begin{array}{rcl}
	\mathsf{H}_{34}^{[10]}&=&-\dfrac{9}{64 I_{[1]}^2 I_{[2]}^4} \left[\left(2 \left(\widehat{k}+\widetilde{k}\right)^3 \left(4 \widehat{k}^2+3 \widetilde{k} \widehat{k}+4 \widetilde{k}^2\right) \overline{k}^6 + \right.\right.\\[5mm]
&&\left.\left. + \left(\widehat{k}+\widetilde{k}\right)^2 \left(16 \widehat{k}^4+4 \widetilde{k} \widehat{k}^3-63 \widetilde{k}^2 \widehat{k}^2+4 \widetilde{k}^3 \widehat{k}+16 \widetilde{k}^4\right) \overline{k}^5 + \right.\right.\\[5mm]
&&\left.\left. + \left(\widehat{k}+\widetilde{k}\right) \left(8 \widehat{k}^6+6 \widetilde{k} \widehat{k}^5-267 \widetilde{k}^2 \widehat{k}^4-173 \widetilde{k}^3 \widehat{k}^3-267 \widetilde{k}^4 \widehat{k}^2+6 \widetilde{k}^5 \widehat{k}+8 \widetilde{k}^6\right) \overline{k}^4 + \right.\right.\\[5mm]
&&\left.\left. + 2 \widehat{k} \widetilde{k} \left(4 \widehat{k}^6-15 \widetilde{k} \widehat{k}^5+115 \widetilde{k}^2 \widehat{k}^4+461 \widetilde{k}^3 \widehat{k}^3+115 \widetilde{k}^4 \widehat{k}^2-15 \widetilde{k}^5 \widehat{k}+4 \widetilde{k}^6\right) \overline{k}^3 + \right.\right.\\[5mm]
&&\left.\left. - \widehat{k}^2 \widetilde{k}^2 \left(\widehat{k}+\widetilde{k}\right) \left(6 \widehat{k}^4+71 \widetilde{k} \widehat{k}^3+43 \widetilde{k}^2 \widehat{k}^2+71 \widetilde{k}^3 \widehat{k}+6 \widetilde{k}^4\right) \overline{k}^2 + \right.\right.\\[5mm]
&&\left.\left. - \widehat{k}^3 \widetilde{k}^3 \left(\widehat{k}+\widetilde{k}\right)^2 \left(4 \widehat{k}^2+35 \widetilde{k} \widehat{k}+4 \widetilde{k}^2\right) \overline{k} + 2 \widehat{k}^4 \widetilde{k}^4 \left(\widehat{k}+\widetilde{k}\right)^3\right) \ell^2 \right]+ \\[5mm]
&& + \left[45 I_{[3]} \left(-2 I_{[1]}^2 I_{[2]}^2+27 I_{[1]} I_{[2]} I_{[3]}+81 I_{[3]}^2\right)\right]/\left(64 I_{[1]}^2 I_{[2]}^3\right),\\[5mm]
	\mathsf{H}_{44}^{[10]}&=&\dfrac{9}{64 I_{[1]}^2 I_{[2]}^4} \left[\left(2 \left(\widehat{k}+\widetilde{k}\right)^3 \left(12 \widehat{k}^2-\widetilde{k} \widehat{k}+12 \widetilde{k}^2\right) \overline{k}^6 + \right.\right.\\[5mm]
&&\left.\left. + \left(\widehat{k}+\widetilde{k}\right)^2 \left(48 \widehat{k}^4+260 \widetilde{k} \widehat{k}^3+103 \widetilde{k}^2 \widehat{k}^2+260 \widetilde{k}^3 \widehat{k}+48 \widetilde{k}^4\right) \overline{k}^5 + \right.\right.\\[5mm]
&&\left.\left. + \left(\widehat{k}+\widetilde{k}\right) \left(24 \widehat{k}^6+286 \widetilde{k} \widehat{k}^5+583 \widetilde{k}^2 \widehat{k}^4-255 \widetilde{k}^3 \widehat{k}^3+583 \widetilde{k}^4 \widehat{k}^2+286 \widetilde{k}^5 \widehat{k}+24 \widetilde{k}^6\right) \overline{k}^4 + \right.\right.\\[5mm]
&&\left.\left. + 2 \widehat{k} \widetilde{k} \left(12 \widehat{k}^6-3 \widetilde{k} \widehat{k}^5-735 \widetilde{k}^2 \widehat{k}^4-1753 \widetilde{k}^3 \widehat{k}^3-735 \widetilde{k}^4 \widehat{k}^2-3 \widetilde{k}^5 \widehat{k}+12 \widetilde{k}^6\right) \overline{k}^3 + \right.\right.\\[5mm]
&&\left.\left. - \widehat{k}^2 \widetilde{k}^2 \left(\widehat{k}+\widetilde{k}\right) \left(18 \widehat{k}^4+309 \widetilde{k} \widehat{k}^3+937 \widetilde{k}^2 \widehat{k}^2+309 \widetilde{k}^3 \widehat{k}+18 \widetilde{k}^4\right) \overline{k}^2 + \right.\right.\\[5mm]
&&\left.\left. - \widehat{k}^3 \widetilde{k}^3 \left(\widehat{k}+\widetilde{k}\right)^2 \left(12 \widehat{k}^2+17 \widetilde{k} \widehat{k}+12 \widetilde{k}^2\right) \overline{k}+6 \widehat{k}^4 \widetilde{k}^4 \left(\widehat{k}+\widetilde{k}\right)^3\right) \ell^2 \right]+ \\[5mm]
&& + \left[45 I_{[3]} \left(2 I_{[1]} I_{[2]}+9 I_{[3]}\right) \left(5 I_{[1]} I_{[2]}+9 I_{[3]}\right)\right]/\left(64 I_{[1]}^2 I_{[2]}^3\right)
\end{array}
\begin{array}{ccc}
	\mathsf{G}_{11}^{[2]}=\dfrac{9}{2}\left(\mathsf{C}_{11}+\mathsf{C}_{12} \mathcal{D}_{1}+\mathsf{C}_{13} \mathcal{D}_{5}\right),\quad
	\mathsf{G}_{12}^{[2]}=\dfrac{9}{2}\left(\mathsf{C}_{12} \mathcal{D}_{2}+\mathsf{C}_{13} \mathcal{D}_{6}\right),\quad
	\mathsf{G}_{13}^{[2]}=\dfrac{9}{2}\left(\mathsf{C}_{12} \mathcal{D}_{3}+\mathsf{C}_{13} \mathcal{D}_{7}+\mathsf{C}_{13}\right),\\[5mm]
	\mathsf{G}_{14}^{[2]}=\dfrac{9}{2}\left(\mathsf{C}_{12} \mathcal{D}_{4}+\mathsf{C}_{13} \mathcal{D}_{8}\right),\quad
	\mathsf{G}_{21}^{[2]}=\dfrac{9}{2}\left(\mathsf{C}_{12}+\mathsf{C}_{22} \mathcal{D}_{1}+\mathsf{C}_{23}\mathcal{D}_{5}\right),\quad
	\mathsf{G}_{22}^{[2]}=\dfrac{9}{2}\left(\mathsf{C}_{22} \mathcal{D}_{2}+\mathsf{C}_{23} \mathcal{D}_{6}\right),\\[5mm]
	\mathsf{G}_{23}^{[2]}=\dfrac{9}{2}\left(\mathsf{C}_{22} \mathcal{D}_{3}+\mathsf{C}_{23} \mathcal{D}_{7}+\mathsf{C}_{23}\right),\quad
	\mathsf{G}_{24}^{[2]}=\dfrac{9}{2}\left(\mathsf{C}_{22} \mathcal{D}_{4}+\mathsf{C}_{23} \mathcal{D}_{8}\right),\quad
	\mathsf{G}_{31}^{[2]}=\dfrac{9}{2}\left(\mathsf{C}_{13}+\mathsf{C}_{23} \mathcal{D}_{1}+\mathsf{C}_{33} \mathcal{D}_{5}\right),\\[5mm]
	\mathsf{G}_{32}^{[2]}=\dfrac{9}{2}\left(\mathsf{C}_{23} \mathcal{D}_{2}+\mathsf{C}_{33}
	\mathcal{D}_{6}\right),\quad
	\mathsf{G}_{33}^{[2]}=\dfrac{9}{2}\left(\mathsf{C}_{23} \mathcal{D}_{3}+\mathsf{C}_{33} \mathcal{D}_{7}+\mathsf{C}_{33}\right),\quad
	\mathsf{G}_{34}^{[2]}=\dfrac{9}{2}\left(\mathsf{C}_{23} \mathcal{D}_{4}+\mathsf{C}_{33} \mathcal{D}_{8}\right).
\end{array}
\end{equation}
\begin{equation}
\begin{array}{ccc}
	\mathsf{G}_{11}^{[3]}=\dfrac{9}{4}\left(\sqrt{3} \mathsf{C}_{11} \mathcal{D}_{5}+\mathsf{C}_{11}+\mathsf{C}_{12} \mathcal{D}_{1}+\mathsf{C}_{13} \left(\sqrt{3} \mathcal{D}_{1}+\mathcal{D}_{5}\right)\right),\quad
	\mathsf{G}_{12}^{[3]}=\dfrac{9}{4}\left(\sqrt{3} \mathsf{C}_{11} \mathcal{D}_{6}+\mathsf{C}_{12} \mathcal{D}_{2}+\mathsf{C}_{13} \left(\sqrt{3} \mathcal{D}_{2}+\mathcal{D}_{6}+\sqrt{3}\right)\right),\\[5mm]
	\mathsf{G}_{13}^{[3]}=\dfrac{9}{4}\left(\sqrt{3}\mathsf{C}_{11} \mathcal{D}_{7}+\mathsf{C}_{12} \mathcal{D}_{3}+\mathsf{C}_{13} \left(\sqrt{3} \mathcal{D}_{3}+\mathcal{D}_{7}+1\right)\right),\quad
	\mathsf{G}_{14}^{[3]}=\dfrac{9}{4}\left(\sqrt{3} \mathsf{C}_{11} \mathcal{D}_{8}+\mathsf{C}_{12} \left(\mathcal{D}_{4}+\sqrt{3}\right)+\mathsf{C}_{13} \left(\sqrt{3} \mathcal{D}_{4}+\mathcal{D}_{8}\right)\right),\\[5mm]
	\mathsf{G}_{21}^{[3]}=\dfrac{9}{4}\left(\sqrt{3} \mathsf{C}_{12}\mathcal{D}_{5}+\mathsf{C}_{12}+\mathsf{C}_{22} \mathcal{D}_{1}+\mathsf{C}_{23} \left(\sqrt{3} \mathcal{D}_{1}+\mathcal{D}_{5}\right)\right),\quad
	\mathsf{G}_{22}^{[3]}=\dfrac{9}{4}\left(\sqrt{3} \mathsf{C}_{12} \mathcal{D}_{6}+\mathsf{C}_{22} \mathcal{D}_{2}+\mathsf{C}_{23} \left(\sqrt{3} \mathcal{D}_{2}+\mathcal{D}_{6}+\sqrt{3}\right)\right),\\[5mm]
	\mathsf{G}_{23}^{[3]}=\dfrac{9}{4}\left(\sqrt{3} \mathsf{C}_{12}\mathcal{D}_{7}+\mathsf{C}_{22} \mathcal{D}_{3}+\mathsf{C}_{23} \left(\sqrt{3} \mathcal{D}_{3}+\mathcal{D}_{7}+1\right)\right),\quad
	\mathsf{G}_{24}^{[3]}=\dfrac{9}{4}\left(\sqrt{3} \mathsf{C}_{12} \mathcal{D}_{8}+\mathsf{C}_{22} \left(\mathcal{D}_{4}+\sqrt{3}\right)+\mathsf{C}_{23} \left(\sqrt{3} \mathcal{D}_{4}+\mathcal{D}_{8}\right)\right),\\[5mm]
	\mathsf{G}_{31}^{[3]}=\dfrac{9}{4}\left(\sqrt{3} \mathsf{C}_{13}\mathcal{D}_{5}+\mathsf{C}_{13}+\mathsf{C}_{23} \mathcal{D}_{1}+\mathsf{C}_{33} \left(\sqrt{3} \mathcal{D}_{1}+\mathcal{D}_{5}\right)\right),\quad
	\mathsf{G}_{32}^{[3]}=\dfrac{9}{4}\left(\sqrt{3} \mathsf{C}_{13} \mathcal{D}_{6}+\mathsf{C}_{23} \mathcal{D}_{2}+\mathsf{C}_{33} \left(\sqrt{3} \mathcal{D}_{2}+\mathcal{D}_{6}+\sqrt{3}\right)\right),\\[5mm]
	\mathsf{G}_{33}^{[3]}=\dfrac{9}{4}\left(\sqrt{3} \mathsf{C}_{13}\mathcal{D}_{7}+\mathsf{C}_{23} \mathcal{D}_{3}+\mathsf{C}_{33} \left(\sqrt{3} \mathcal{D}_{3}+\mathcal{D}_{7}+1\right)\right),\quad
	\mathsf{G}_{34}^{[3]}=\dfrac{9}{4}\left(\sqrt{3} \mathsf{C}_{13} \mathcal{D}_{8}+\mathsf{C}_{23} \left(\mathcal{D}_{4}+\sqrt{3}\right)+\mathsf{C}_{33} \left(\sqrt{3} \mathcal{D}_{4}+\mathcal{D}_{8}\right)\right).
\end{array}
\end{equation}
\begin{equation}
\mathsf{G}_{ij}^{[4]}=\dfrac{3}{2\ell} \sqrt{3}\mathsf{M}^{*}_{ij}
\end{equation}
\begin{equation}
\begin{array}{ccc}
	\mathsf{G}_{11}^{[5]}=9 \sqrt{3} \left(\mathsf{C}_{11}+2 \mathsf{C}_{12} \mathcal{D}_{1}+2 \mathcal{D}_{5} \left(\mathsf{C}_{13}+\mathsf{C}_{23} \mathcal{D}_{1}\right)+\mathsf{C}_{22} \mathcal{D}_{1}^2+\mathsf{C}_{33} \mathcal{D}_{5}^2\right),\\[5mm]
	\mathsf{G}_{12}^{[5]}=9 \sqrt{3} \left(\mathcal{D}_{2} \left(\mathsf{C}_{12}+\mathsf{C}_{22} \mathcal{D}_{1}+\mathsf{C}_{23} \mathcal{D}_{5}\right)+\mathcal{D}_{6}\left(\mathsf{C}_{13}+\mathsf{C}_{23} \mathcal{D}_{1}+\mathsf{C}_{33} \mathcal{D}_{5}\right)\right),\\[5mm]
	\mathsf{G}_{13}^{[5]}=9 \sqrt{3} \left(\mathcal{D}_{3} \left(\mathsf{C}_{12}+\mathsf{C}_{22} \mathcal{D}_{1}\right)+\mathsf{C}_{13} \left(\mathcal{D}_{7}+1\right)+\mathsf{C}_{23} \left(\mathcal{D}_{1} \mathcal{D}_{7}+\mathcal{D}_{1}+\mathcal{D}_{3} \mathcal{D}_{5}\right)+\mathsf{C}_{33}\mathcal{D}_{5} \left(\mathcal{D}_{7}+1\right)\right),\\[5mm]
	\mathsf{G}_{14}^{[5]}=9\sqrt{3} \left(\mathcal{D}_{4} \left(\mathsf{C}_{12}+\mathsf{C}_{22} \mathcal{D}_{1}+\mathsf{C}_{23} \mathcal{D}_{5}\right)+\mathcal{D}_{8} \left(\mathsf{C}_{13}+\mathsf{C}_{23} \mathcal{D}_{1}+\mathsf{C}_{33} \mathcal{D}_{5}\right)\right),\quad
	\mathsf{G}_{22}^{[5]}=9 \sqrt{3} \left(\mathsf{C}_{22} \mathcal{D}_{2}^2+\mathcal{D}_{6} \left(2 \mathsf{C}_{23} \mathcal{D}_{2}+\mathsf{C}_{33}\mathcal{D}_{6}\right)\right),\\[5mm]
	\mathsf{G}_{23}^{[5]}=9 \sqrt{3} \left(\mathsf{C}_{22} \mathcal{D}_{2} \mathcal{D}_{3}+\mathsf{C}_{23} \left(\mathcal{D}_{2} \mathcal{D}_{7}+\mathcal{D}_{2}+\mathcal{D}_{3} \mathcal{D}_{6}\right)+\mathsf{C}_{33} \mathcal{D}_{6} \left(\mathcal{D}_{7}+1\right)\right),\\[5mm]
	\mathsf{G}_{24}^{[5]}=9 \sqrt{3} \left(\mathsf{C}_{22} \mathcal{D}_{2} \mathcal{D}_{4}+\mathsf{C}_{23} \mathcal{D}_{2} \mathcal{D}_{8}+\mathsf{C}_{23} \mathcal{D}_{4} \mathcal{D}_{6}+\mathsf{C}_{33} \mathcal{D}_{6} \mathcal{D}_{8}\right),\quad
	\mathsf{G}_{33}^{[5]}=9 \sqrt{3} \left(\mathcal{D}_{3} \left(\mathsf{C}_{22} \mathcal{D}_{3}+2 \mathsf{C}_{23} \left(\mathcal{D}_{7}+1\right)\right)+\mathsf{C}_{33} \left(\mathcal{D}_{7}+1\right)^2\right),\\[5mm]
	\mathsf{G}_{34}^{[5]}=9 \sqrt{3} \left(\mathsf{C}_{22} \mathcal{D}_{3} \mathcal{D}_{4}+\mathsf{C}_{23} \left(\mathcal{D}_{3} \mathcal{D}_{8}+\mathcal{D}_{4} \mathcal{D}_{7}+\mathcal{D}_{4}\right)+\mathsf{C}_{33} \left(\mathcal{D}_{7}+1\right) \mathcal{D}_{8}\right),\quad
	\mathsf{G}_{44}^{[5]}=9 \sqrt{3} \left(\mathsf{C}_{22} \mathcal{D}_{4}^2+\mathcal{D}_{8} \left(2 \mathsf{C}_{23} \mathcal{D}_{4}+\mathsf{C}_{33} \mathcal{D}_{8}\right)\right).
\end{array}
\end{equation}
\begin{equation*}
\begin{array}{rcl}
	\mathsf{G}_{11}^{[6]}&=&\dfrac{9}{4} \left(\left(3 \sqrt{3} \mathsf{C}_{11}+6 \mathsf{C}_{13}+\sqrt{3} \mathsf{C}_{33}\right) \mathcal{D}_{5}^2+2 \left(3 \mathsf{C}_{11}+\left(3 \mathsf{C}_{12}+\sqrt{3} \mathsf{C}_{23}+3 \mathsf{C}_{33}\right) \mathcal{D}_{1}+\sqrt{3} \mathsf{C}_{13} \left(3 \mathcal{D}_{1}+1\right)\right)
	\mathcal{D}_{5} + \right.\\[5mm]
	&&\left. + \sqrt{3} \mathsf{C}_{11}+\mathcal{D}_{1} \left(2 \sqrt{3} \mathsf{C}_{12}+6 \mathsf{C}_{13}+\left(\sqrt{3} \mathsf{C}_{22}+6 \mathsf{C}_{23}+3 \sqrt{3} \mathsf{C}_{33}\right) \mathcal{D}_{1}\right)\right),\\[5mm]
	\mathsf{G}_{12}^{[6]}&=&\dfrac{9}{4} \left(\sqrt{3} \mathsf{C}_{12} \mathcal{D}_{2}+3 \mathsf{C}_{11}\mathcal{D}_{6}+\mathsf{C}_{13} \left(3 \mathcal{D}_{2} \left(\sqrt{3} \mathcal{D}_{5}+1\right)+\sqrt{3} (3 \mathcal{D}_{1}+1) \mathcal{D}_{6}+3 \mathcal{D}_{5} \left(2 \mathcal{D}_{6}+\sqrt{3}\right)+3\right) + \right.\\[5mm]
	&&\left. + \mathcal{D}_{1} \left(\sqrt{3} \mathsf{C}_{22} \mathcal{D}_{2}+3 \mathsf{C}_{12} \mathcal{D}_{6}+3 \mathsf{C}_{33}\left(\sqrt{3} \mathcal{D}_{2}+\mathcal{D}_{6}+\sqrt{3}\right)+\mathsf{C}_{23} \left(6 \mathcal{D}_{2}+\sqrt{3} \mathcal{D}_{6}+3\right)\right) + \right.\\[5mm]
	&&\left. + \mathcal{D}_{5} \left(3 \mathsf{C}_{12} \mathcal{D}_{2}+\mathsf{C}_{33} \left(3 \mathcal{D}_{2}+\sqrt{3} \mathcal{D}_{6}+3\right)+\sqrt{3} (\mathsf{C}_{23} \mathcal{D}_{2}+3\mathsf{C}_{11} \mathcal{D}_{6})\right)\right),
	\\[5mm]
	\mathsf{G}_{13}^{[6]}&=&\dfrac{9}{4} \left(\sqrt{3} \mathsf{C}_{12} \mathcal{D}_{3}+3 \mathsf{C}_{11} \mathcal{D}_{7}+\mathcal{D}_{5} \left(\left(3 \mathsf{C}_{12}+\sqrt{3} \mathsf{C}_{23}+3 \mathsf{C}_{33}\right) \mathcal{D}_{3}+\sqrt{3} (\mathcal{D}_{7} \mathsf{C}_{33}+\mathsf{C}_{33}+3\mathsf{C}_{11} \mathcal{D}_{7})\right) + \right.\\[5mm]
	&&\left. + \mathsf{C}_{13} \left(3 \mathcal{D}_{5}+\sqrt{3} \left(3 \mathcal{D}_{1} \mathcal{D}_{7}+\mathcal{D}_{7}+1\right)+3 \left(\sqrt{3} \mathcal{D}_{5} \mathcal{D}_{3}+\mathcal{D}_{3}+2 \mathcal{D}_{5} \mathcal{D}_{7}\right)\right) + \right.\\[5mm]
	&&\left. + \mathcal{D}_{1} \left(\sqrt{3} \mathsf{C}_{22} \mathcal{D}_{3}+3 \mathsf{C}_{12} \mathcal{D}_{7}+3 \mathsf{C}_{33} \left(\sqrt{3} \mathcal{D}_{3}+\mathcal{D}_{7}+1\right)+\mathsf{C}_{23} \left(6 \mathcal{D}_{3}+\sqrt{3} (\mathcal{D}_{7}+1)\right)\right)\right),
	\\[5mm]
	\mathsf{G}_{14}^{[6]}&=&\dfrac{9}{4} \left(\mathsf{C}_{22} \mathcal{D}_{1} \left(\sqrt{3} \mathcal{D}_{4}+3\right)+\mathsf{C}_{12} \left(3 \mathcal{D}_{5}\mathcal{D}_{4}+\sqrt{3} \mathcal{D}_{4}+3 \sqrt{3} \mathcal{D}_{5}+3 \mathcal{D}_{1} \mathcal{D}_{8}+3\right)+3 \mathsf{C}_{11} \left(\sqrt{3} \mathcal{D}_{5} \mathcal{D}_{8}+\mathcal{D}_{8}\right) + \right.\\[5mm]
	&&\left. + \mathsf{C}_{33} \left(3 \mathcal{D}_{4} \mathcal{D}_{5}+\sqrt{3} \mathcal{D}_{8} \mathcal{D}_{5}+3 \mathcal{D}_{1} \left(\sqrt{3}\mathcal{D}_{4}+\mathcal{D}_{8}\right)\right)+\mathsf{C}_{13} \left(\sqrt{3} \left(3 \mathcal{D}_{1}+1\right) \mathcal{D}_{8}+3 \left(\sqrt{3} \mathcal{D}_{5} \mathcal{D}_{4}+\mathcal{D}_{4}+2 \mathcal{D}_{5} \mathcal{D}_{8}\right)\right) + \right.\\[5mm]
	&&\left. + \mathsf{C}_{23} \left(\left(\sqrt{3} \mathcal{D}_{4}+3\right) \mathcal{D}_{5}+\mathcal{D}_{1}\left(6 \mathcal{D}_{4}+\sqrt{3} (\mathcal{D}_{8}+3)\right)\right)\right),\\[5mm]	
	\mathsf{G}_{22}^{[6]}&=&\dfrac{9}{4} \left(\sqrt{3} \mathsf{C}_{22} \mathcal{D}_{2}^2+2 \mathsf{C}_{23} \left(3 \mathcal{D}_{2}+\sqrt{3} \mathcal{D}_{6}+3\right) \mathcal{D}_{2}+3 \mathcal{D}_{6} \left(2 \mathsf{C}_{12} \mathcal{D}_{2}+\sqrt{3} \mathsf{C}_{11}\mathcal{D}_{6}+2 \mathsf{C}_{13} \left(\sqrt{3} \mathcal{D}_{2}+\mathcal{D}_{6}+\sqrt{3}\right)\right) + \right.\\[5mm]
	&&\left. + \mathsf{C}_{33} \left(3 \sqrt{3} \mathcal{D}_{2}^2+6 \left(\mathcal{D}_{6}+\sqrt{3}\right) \mathcal{D}_{2}+\mathcal{D}_{6} \left(\sqrt{3} \mathcal{D}_{6}+6\right)+3\sqrt{3}\right)\right),\\[5mm]
	\mathsf{G}_{23}^{[6]}&=&\dfrac{9}{4} \left(\sqrt{3} \mathsf{C}_{22} \mathcal{D}_{2} \mathcal{D}_{3}+3 \left(\mathsf{C}_{12} \mathcal{D}_{2}+\sqrt{3} \mathsf{C}_{13} \left(\mathcal{D}_{2}+1\right)\right) \mathcal{D}_{7}+3 \mathcal{D}_{6} \left(\sqrt{3} \mathcal{D}_{3} \mathsf{C}_{13}+2 \mathcal{D}_{7}\mathsf{C}_{13}+\mathsf{C}_{13}+\mathsf{C}_{12} \mathcal{D}_{3}+\sqrt{3} \mathsf{C}_{11} \mathcal{D}_{7}\right) + \right.\\[5mm]
	&&\left. + \mathsf{C}_{23} \left(\mathcal{D}_{3} \left(6 \mathcal{D}_{2}+\sqrt{3} \mathcal{D}_{6}+3\right)+\sqrt{3} \mathcal{D}_{2} \left(\mathcal{D}_{7}+1\right)\right)+\mathsf{C}_{33} \left(3 \mathcal{D}_{3} \left(\sqrt{3}\mathcal{D}_{2}+\mathcal{D}_{6}+\sqrt{3}\right)+\left(3 \mathcal{D}_{2}+\sqrt{3} \mathcal{D}_{6}+3\right) \left(\mathcal{D}_{7}+1\right)\right)\right),\\[5mm]
	\mathsf{G}_{24}^{[6]}&=&\dfrac{9}{4} \left(\mathsf{C}_{22} \mathcal{D}_{2} \left(\sqrt{3} \mathcal{D}_{4}+3\right)+3 \sqrt{3} \mathsf{C}_{12} \mathcal{D}_{6}+3 \left(\mathsf{C}_{12}\mathcal{D}_{2}+\sqrt{3} \mathsf{C}_{13} \left(\mathcal{D}_{2}+1\right)\right) \mathcal{D}_{8} + \right.\\[5mm]
	&&\left. + 3 \mathcal{D}_{6} \left(\mathsf{C}_{12} \mathcal{D}_{4}+\sqrt{3} \mathsf{C}_{13} \mathcal{D}_{4}+\sqrt{3} \mathsf{C}_{11} \mathcal{D}_{8}+2 \mathsf{C}_{13} \mathcal{D}_{8}\right)+\mathsf{C}_{33} \left(3 \mathcal{D}_{4} \left(\sqrt{3}
	\mathcal{D}_{2}+\mathcal{D}_{6}+\sqrt{3}\right)+\left(3\mathcal{D}_{2}+\sqrt{3}\mathcal{D}_{6}+3\right)\mathcal{D}_{8}\right) + \right.\\[5mm]
	&&\left. + \mathsf{C}_{23}\left(\sqrt{3}\mathcal{D}_{4}\mathcal{D}_{6}+3\left(\mathcal{D}_{4}+\mathcal{D}_{6}+\sqrt{3}\right)+\mathcal{D}_{2} \left(6 \mathcal{D}_{4}+\sqrt{3}(\mathcal{D}_{8}+3)\right)\right)\right),\\[5mm]
\end{array}
\end{equation*}
\begin{equation}
\begin{array}{rcl}
	\mathsf{G}_{33}^{[6]}&=&\dfrac{9}{4} \left(\sqrt{3} \mathsf{C}_{22} \mathcal{D}_{3}^2+2 \mathsf{C}_{23} \left(3 \mathcal{D}_{3}+\sqrt{3} (\mathcal{D}_{7}+1)\right) \mathcal{D}_{3}+\mathsf{C}_{33} \left(3 \sqrt{3} \mathcal{D}_{3}^2+6 (\mathcal{D}_{7}+1) \mathcal{D}_{3}+\sqrt{3}\left(\mathcal{D}_{7}+1\right)^2\right) + \right.\\[5mm]
	&&\left. + 3\mathcal{D}_{7}\left(2\mathsf{C}_{12}\mathcal{D}_{3}+\sqrt{3}\mathsf{C}_{11}\mathcal{D}_{7}+2\mathsf{C}_{13}\left(\sqrt{3}\mathcal{D}_{3}+\mathcal{D}_{7}+1\right)\right)\right),\\[5mm]
	\mathsf{G}_{34}^{[6]}&=&\dfrac{9}{4} \left(\mathsf{C}_{22} \mathcal{D}_{3} \left(\sqrt{3} \mathcal{D}_{4}+3\right)+3\sqrt{3} \mathsf{C}_{12} \mathcal{D}_{7}+3 \mathcal{D}_{4} \left(\left(\mathsf{C}_{12}+\sqrt{3} \mathsf{C}_{13}\right) \mathcal{D}_{7}+\mathsf{C}_{33} \left(\sqrt{3} \mathcal{D}_{3}+\mathcal{D}_{7}+1\right)\right) + \right.\\[5mm]
	&&\left. +\left(3 (\mathsf{C}_{12}+\mathsf{C}_{33}) \mathcal{D}_{3}+3 \mathsf{C}_{13} \left(\sqrt{3}\mathcal{D}_{3}+2 \mathcal{D}_{7}+1\right)+\sqrt{3} (\mathcal{D}_{7} \mathsf{C}_{33}+\mathsf{C}_{33}+3 \mathsf{C}_{11} \mathcal{D}_{7})\right) \mathcal{D}_{8} + \right.\\[5mm]
	&&\left. + \mathsf{C}_{23} \left(\left(\sqrt{3} \mathcal{D}_{4}+3\right)\left(\mathcal{D}_{7}+1\right)+\mathcal{D}_{3} \left(6\mathcal{D}_{4}+\sqrt{3}(\mathcal{D}_{8}+3)\right)\right)\right),\\[5mm]
		\mathsf{G}_{44}^{[6]}&=&\dfrac{9}{4} \left(3 \sqrt{3} \mathsf{C}_{33} \mathcal{D}_{4}^2+6 \left(\mathsf{C}_{12}+\sqrt{3} \mathsf{C}_{13}+\mathsf{C}_{33}\right) \mathcal{D}_{8} \mathcal{D}_{4}+\left(3 \sqrt{3} \mathsf{C}_{11}+6 \mathsf{C}_{13}+\sqrt{3} \mathsf{C}_{33}\right)\mathcal{D}_{8}^2 + \right.\\[5mm]
	&&\left. + \mathsf{C}_{22} \left(\mathcal{D}_{4} \left(\sqrt{3} \mathcal{D}_{4}+6\right)+3 \sqrt{3}\right)+6 \sqrt{3} \mathsf{C}_{12} \mathcal{D}_{8}+2 \mathsf{C}_{23} \left(3 \mathcal{D}_{4}^2+\sqrt{3} \left(\mathcal{D}_{8}+3\right) \mathcal{D}_{4}+3 \mathcal{D}_{8}\right)\right).
\end{array}
\end{equation}
\begin{equation*}
\begin{array}{rcl}
	\mathsf{G}_{11}^{[7]}&=&9 \left(\mathcal{D}_{1} \left(2 \sqrt{3} \mathsf{C}_{12}+3 \mathsf{C}_{13}+\sqrt{3} \mathsf{C}_{22} \mathcal{D}_{1}+3 \mathsf{C}_{23} \mathcal{D}_{1}\right)+\mathsf{C}_{11} \left(3 \mathcal{D}_{5}+\sqrt{3}\right) + \right.\\[5mm]
	&&\left. + \mathcal{D}_{5} \left(3 \mathcal{D}_{5} \mathsf{C}_{13}+2 \sqrt{3} \mathsf{C}_{13}+3 \mathsf{C}_{12}	\mathcal{D}_{1}+2 \sqrt{3} \mathsf{C}_{23} \mathcal{D}_{1}+3 \mathsf{C}_{33} \mathcal{D}_{1}+\sqrt{3} \mathsf{C}_{33} \mathcal{D}_{5}\right)\right),\\[5mm]
	\mathsf{G}_{12}^{[7]}&=&\dfrac{9}{2} \left(2 \sqrt{3} \mathsf{C}_{12} \mathcal{D}_{2}+3 \mathsf{C}_{33} \mathcal{D}_{5}+3 \mathsf{C}_{11} \mathcal{D}_{6}+\mathcal{D}_{5} \left(3 \mathsf{C}_{12}
	\mathcal{D}_{2}+2 \sqrt{3} \mathsf{C}_{23} \mathcal{D}_{2}+3 \mathsf{C}_{33} \mathcal{D}_{2}+2 \sqrt{3} \mathsf{C}_{33} \mathcal{D}_{6}\right) + \right.\\[5mm]
	&&\left. + \mathsf{C}_{13} \left(3 \mathcal{D}_{2}+6 \mathcal{D}_{5} \mathcal{D}_{6}+2 \sqrt{3} \mathcal{D}_{6}+3\right)+\mathcal{D}_{1} \left(2 \sqrt{3} \mathsf{C}_{22} \mathcal{D}_{2}+3
	\left(\mathsf{C}_{12}+\mathsf{C}_{33}\right) \mathcal{D}_{6}+\mathsf{C}_{23} \left(6 \mathcal{D}_{2}+2 \sqrt{3} \mathcal{D}_{6}+3\right)\right)\right),\\[5mm]
	\mathsf{G}_{13}^{[7]}&=&\dfrac{9}{2} \left(2 \sqrt{3} \mathsf{C}_{12} \mathcal{D}_{3}+3 \mathsf{C}_{11} \mathcal{D}_{7}+\mathcal{D}_{1} \left(2 \sqrt{3} \mathsf{C}_{22} \mathcal{D}_{3}+3 \mathsf{C}_{12}
	\mathcal{D}_{7}+3 \mathsf{C}_{33} (\mathcal{D}_{7}+1)\right) + \right.\\[5mm]
	&&\left. + \mathcal{D}_{5} \left(3 \left(\mathsf{C}_{12}+\mathsf{C}_{33}\right) \mathcal{D}_{3}+2 \sqrt{3} \mathsf{C}_{33} \left(\mathcal{D}_{7}+1\right)\right)+2 \mathsf{C}_{23} \left(\mathcal{D}_{3} \left(3 \mathcal{D}_{1}+\sqrt{3} \mathcal{D}_{5}\right)+\sqrt{3} \mathcal{D}_{1}(\mathcal{D}_{7}+1)\right) + \right.\\[5mm]
	&&\left. + \mathsf{C}_{13} \left(3 \mathcal{D}_{3}+2 \sqrt{3} \left(\mathcal{D}_{7}+1\right)+\mathcal{D}_{5} \left(6 \mathcal{D}_{7}+3\right)\right)\right),\\[5mm]
	\mathsf{G}_{14}^{[7]}&=&\dfrac{9}{2} \left(3 \mathsf{C}_{13} \mathcal{D}_{4}+6 \mathsf{C}_{23} \mathcal{D}_{1} \mathcal{D}_{4}+2 \sqrt{3} \mathsf{C}_{23} \mathcal{D}_{5} \mathcal{D}_{4}+3 \mathsf{C}_{33}
	\mathcal{D}_{5} \mathcal{D}_{4}+\mathsf{C}_{22} \mathcal{D}_{1} \left(2 \sqrt{3} \mathcal{D}_{4}+3\right) + \right.\\[5mm]
	&&\left. + 3 \mathsf{C}_{23} \mathcal{D}_{5}+\left(3 \mathsf{C}_{11}+2 \sqrt{3} \mathsf{C}_{13}+2 \sqrt{3} \mathsf{C}_{23} \mathcal{D}_{1}+3 \mathsf{C}_{33} \mathcal{D}_{1}+6 \mathsf{C}_{13} \mathcal{D}_{5}+2 \sqrt{3} \mathsf{C}_{33}
	\mathcal{D}_{5}\right) \mathcal{D}_{8} + \right.\\[5mm]
	&&\left. + \mathsf{C}_{12} \left(3 \mathcal{D}_{5} \mathcal{D}_{4}+2 \sqrt{3} \mathcal{D}_{4}+3 \mathcal{D}_{1} \mathcal{D}_{8}+3\right)\right),\\[5mm]
	\mathsf{G}_{22}^{[7]}&=&9 \left(\sqrt{3} \mathsf{C}_{22} \mathcal{D}_{2}^2+\mathsf{C}_{23} \left(3 \mathcal{D}_{2}+2 \sqrt{3} \mathcal{D}_{6}+3\right) \mathcal{D}_{2}+\mathcal{D}_{6}
	\left(\sqrt{3} \mathcal{D}_{6} \mathsf{C}_{33}+3 \mathsf{C}_{33}+3 \left(\mathsf{C}_{12}+\mathsf{C}_{33}\right) \mathcal{D}_{2}+3 \mathsf{C}_{13} \mathcal{D}_{6}\right)\right),
	\\[5mm]\mathsf{G}_{23}^{[7]}&=&\dfrac{9}{2} \left(2 \sqrt{3} \mathsf{C}_{22} \mathcal{D}_{2} \mathcal{D}_{3}+3 \mathsf{C}_{12} \mathcal{D}_{6} \mathcal{D}_{3}+3 \mathsf{C}_{13} \mathcal{D}_{6}+3
	\mathsf{C}_{12} \mathcal{D}_{2} \mathcal{D}_{7}+6 \mathsf{C}_{13} \mathcal{D}_{6} \mathcal{D}_{7}+\mathsf{C}_{23} \left(\mathcal{D}_{3} \left(6 \mathcal{D}_{2}+2 \sqrt{3} \mathcal{D}_{6}+3\right) + \right.\right.\\[5mm]
	&&\left.\left. + 2 \sqrt{3} \mathcal{D}_{2} \left(\mathcal{D}_{7}+1\right)\right)+\mathsf{C}_{33} \left(3 \left(\mathcal{D}_{2}+1\right) \left(\mathcal{D}_{7}+1\right)+\mathcal{D}_{6}
	\left(3 \mathcal{D}_{3}+2 \sqrt{3} \left(\mathcal{D}_{7}+1\right)\right)\right)\right),\\[5mm]
	\mathsf{G}_{24}^{[7]}&=&\dfrac{9}{2} \left(\mathsf{C}_{22} \mathcal{D}_{2} \left(2 \sqrt{3} \mathcal{D}_{4}+3\right)+3 \left(\mathsf{C}_{12}+\mathsf{C}_{33}\right) \mathcal{D}_{4} \mathcal{D}_{6}+\left(3 \mathsf{C}_{12} \mathcal{D}_{2}+6 \mathsf{C}_{13}
	\mathcal{D}_{6}+\mathsf{C}_{33} \left(3 \mathcal{D}_{2}+2 \sqrt{3} \mathcal{D}_{6}+3\right)\right) \mathcal{D}_{8} + \right.\\[5mm]
	&&\left. + \mathsf{C}_{23} \left(3 \mathcal{D}_{6}+\mathcal{D}_{4} \left(6 \mathcal{D}_{2}+2 \sqrt{3} \mathcal{D}_{6}+3\right)+2 \sqrt{3} \mathcal{D}_{2} \mathcal{D}_{8}\right)\right),	\\[5mm]
	\mathsf{G}_{33}^{[7]}&=&9 \left(\sqrt{3}
	\mathsf{C}_{22} \mathcal{D}_{3}^2+\mathsf{C}_{23} \left(3 \mathcal{D}_{3}+2 \sqrt{3} \left(\mathcal{D}_{7}+1\right)\right) \mathcal{D}_{3}+3 \mathcal{D}_{7} \left(\mathcal{D}_{7} \mathsf{C}_{13}+\mathsf{C}_{13}+\mathsf{C}_{12} \mathcal{D}_{3}\right) + \right.\\[5mm]
	&&\left. + \mathsf{C}_{33} \left(\mathcal{D}_{7}+1\right) \left(3 \mathcal{D}_{3}+\sqrt{3}
	\left(\mathcal{D}_{7}+1\right)\right)\right),\\[5mm]
\end{array}
\end{equation*}
\begin{equation}
\begin{array}{rcl}
	\mathsf{G}_{34}^{[7]}&=&\dfrac{9}{2} \left(\mathsf{C}_{22} \mathcal{D}_{3} \left(2 \sqrt{3} \mathcal{D}_{4}+3\right)+3 \mathcal{D}_{4} \left(\mathsf{C}_{33}+\left(\mathsf{C}_{12}+\mathsf{C}_{33}\right) \mathcal{D}_{7}\right)+3 \mathsf{C}_{13} \mathcal{D}_{8} + \right.\\[5mm]
	&&\left. + \left(3 \mathsf{C}_{12} \mathcal{D}_{3}+6 \mathsf{C}_{13}
	\mathcal{D}_{7}+\mathsf{C}_{33} \left(3 \mathcal{D}_{3}+2 \sqrt{3} (\mathcal{D}_{7}+1)\right)\right) \mathcal{D}_{8} + \right.\\[5mm]
	&&\left. + \mathsf{C}_{23} \left(3 \mathcal{D}_{7}+2 \mathcal{D}_{4} \left(3 \mathcal{D}_{3}+\sqrt{3} \left(\mathcal{D}_{7}+1\right)\right)+2 \sqrt{3} \mathcal{D}_{3} \mathcal{D}_{8}+3\right)\right),\\[5mm]
	\mathsf{G}_{44}^{[7]}&=&9 \left(\mathsf{C}_{22}
	\mathcal{D}_{4} \left(\sqrt{3} \mathcal{D}_{4}+3\right)+\mathcal{D}_{8} \left(3 \left(\mathsf{C}_{12}+\mathsf{C}_{33}\right) \mathcal{D}_{4}+3 \mathsf{C}_{13} \mathcal{D}_{8}+\sqrt{3} \mathsf{C}_{33} \mathcal{D}_{8}\right) + \right.\\[5mm]
	&&\left. + \mathsf{C}_{23} \left(3 \mathcal{D}_{4}^2+2 \sqrt{3} \mathcal{D}_{8} \mathcal{D}_{4}+3\mathcal{D}_{8}\right)\right).
\end{array}
\end{equation}

\begin{equation}
\begin{array}{ccc}
	\mathsf{G}_{11}^{[8]}=\dfrac{18}{\ell} \left(\mathcal{D}_{1} \mathsf{M}^{*}_{21}+\mathcal{D}_{5} \mathsf{M}^{*}_{31}+\mathsf{M}^{*}_{11}\right),\quad
	\mathsf{G}_{12}^{[8]}=\dfrac{9}{\ell} \left(\mathcal{D}_{1} \mathsf{M}^{*}_{22}+\mathcal{D}_{2} \mathsf{M}^{*}_{21}+\mathcal{D}_{5} \mathsf{M}^{*}_{32}+\mathcal{D}_{6} \mathsf{M}^{*}_{31}+\mathsf{M}^{*}_{12}\right),\\[5mm]
	\mathsf{G}_{13}^{[8]}=\dfrac{9}{\ell} \left(\mathcal{D}_{1} \mathsf{M}^{*}_{23}+\mathcal{D}_{3} \mathsf{M}^{*}_{21}+\mathcal{D}_{5} \mathsf{M}^{*}_{33}+\mathcal{D}_{7} \mathsf{M}^{*}_{31}+\mathsf{M}^{*}_{13}+\mathsf{M}^{*}_{31}\right),\quad
	\mathsf{G}_{14}^{[8]}=\dfrac{9}{\ell} \left(\mathcal{D}_{1} \mathsf{M}^{*}_{24}+\mathcal{D}_{4} \mathsf{M}^{*}_{21}+\mathcal{D}_{5} \mathsf{M}^{*}_{34}+\mathcal{D}_{8} \mathsf{M}^{*}_{31}+\mathsf{M}^{*}_{14}\right),\\[5mm]
	\mathsf{G}_{22}^{[8]}=\dfrac{18}{\ell} \left(\mathcal{D}_{2} \mathsf{M}^{*}_{22}+\mathcal{D}_{6} \mathsf{M}^{*}_{32}\right),\quad
	\mathsf{G}_{23}^{[8]}=\dfrac{9}{\ell} \left(\mathcal{D}_{2} \mathsf{M}^{*}_{23}+\mathcal{D}_{3} \mathsf{M}^{*}_{22}+\mathcal{D}_{6} \mathsf{M}^{*}_{33}+\mathcal{D}_{7} \mathsf{M}^{*}_{32}+\mathsf{M}^{*}_{32}\right),\\[5mm]
	\mathsf{G}_{24}^{[8]}=\dfrac{9}{\ell} \left(\mathcal{D}_{2} \mathsf{M}^{*}_{24}+\mathcal{D}_{4} \mathsf{M}^{*}_{22}+\mathcal{D}_{6} \mathsf{M}^{*}_{34}+\mathcal{D}_{8} \mathsf{M}^{*}_{32}\right),\quad
	\mathsf{G}_{33}^{[8]}=\dfrac{18}{\ell} \left(\mathcal{D}_{3} \mathsf{M}^{*}_{23}+\mathcal{D}_{7} \mathsf{M}^{*}_{33}+\mathsf{M}^{*}_{33}\right),\\[5mm]
	\mathsf{G}_{34}^{[8]}=\dfrac{9}{\ell} \left(\mathcal{D}_{3} \mathsf{M}^{*}_{24}+\mathcal{D}_{4} \mathsf{M}^{*}_{23}+\mathcal{D}_{7} \mathsf{M}^{*}_{34}+\mathcal{D}_{8} \mathsf{M}^{*}_{33}+\mathsf{M}^{*}_{34}\right),\quad
	\mathsf{G}_{44}^{[8]}=\dfrac{18}{\ell} \left(\mathcal{D}_{4} \mathsf{M}^{*}_{24}+\mathcal{D}_{8} \mathsf{M}^{*}_{34}\right)
\end{array}
\end{equation}

\begin{equation}
\begin{array}{ccc}
	\mathsf{G}_{11}^{[9]}=\dfrac{9}{\ell} \left(\mathcal{D}_{1} \left(\mathsf{M}^{*}_{21}+\sqrt{3} \mathsf{M}^{*}_{31}\right)+\sqrt{3} \mathcal{D}_{5} \mathsf{M}^{*}_{11}+\mathcal{D}_{5} \mathsf{M}^{*}_{31}+\mathsf{M}^{*}_{11}\right),\\[5mm]
	\mathsf{G}_{12}^{[9]}=\dfrac{9}{2} \left(\mathcal{D}_{1} \mathsf{M}^{*}_{22}+\sqrt{3} \left(\mathcal{D}_{1} \mathsf{M}^{*}_{32}+\mathsf{M}^{*}_{31}\right)+\mathcal{D}_{2}
	\left(\mathsf{M}^{*}_{21}+\sqrt{3} \mathsf{M}^{*}_{31}\right)+\sqrt{3} \mathcal{D}_{5} \mathsf{M}^{*}_{12}+\mathcal{D}_{5} \mathsf{M}^{*}_{32}+\mathcal{D}_{6} \left(\sqrt{3} \mathsf{M}^{*}_{11}+\mathsf{M}^{*}_{31}\right)+\mathsf{M}^{*}_{12}\right),\\[5mm]
	\mathsf{G}_{13}^{[9]}=\dfrac{9}{2\ell} \left(\mathcal{D}_{1} \mathsf{M}^{*}_{23}+\sqrt{3} \mathcal{D}_{1}
	\mathsf{M}^{*}_{33}+\mathcal{D}_{3} \mathsf{M}^{*}_{21}+\sqrt{3} \mathcal{D}_{3} \mathsf{M}^{*}_{31}+\sqrt{3} \mathcal{D}_{5} \mathsf{M}^{*}_{13}+\mathcal{D}_{5} \mathsf{M}^{*}_{33}+\mathcal{D}_{7} \left(\sqrt{3} \mathsf{M}^{*}_{11}+\mathsf{M}^{*}_{31}\right)+\mathsf{M}^{*}_{13}+\mathsf{M}^{*}_{31}\right),\\[5mm]
	\mathsf{G}_{14}^{[9]}=\dfrac{9}{2\ell} \left(\sqrt{3} \left(\mathcal{D}_{1}
	\mathsf{M}^{*}_{34}+\mathcal{D}_{4} \mathsf{M}^{*}_{31}\right)+\mathcal{D}_{1} \mathsf{M}^{*}_{24}+\left(\mathcal{D}_{4}+\sqrt{3}\right) \mathsf{M}^{*}_{21}+\sqrt{3} \mathcal{D}_{5} \mathsf{M}^{*}_{14}+\mathcal{D}_{5} \mathsf{M}^{*}_{34}+\mathcal{D}_{8} \left(\sqrt{3} \mathsf{M}^{*}_{11}+\mathsf{M}^{*}_{31}\right)+\mathsf{M}^{*}_{14}\right),\\[5mm]
	\mathsf{G}_{22}^{[9]}=\dfrac{9}{\ell} \left(\mathcal{D}_{2}
	\mathsf{M}^{*}_{22}+\sqrt{3} \left(\mathcal{D}_{2}+1\right) \mathsf{M}^{*}_{32}+\mathcal{D}_{6} \left(\sqrt{3} \mathsf{M}^{*}_{12}+\mathsf{M}^{*}_{32}\right)\right),\\[5mm]
	\mathsf{G}_{23}^{[9]}=\dfrac{9}{2\ell} \left(\mathcal{D}_{2} \mathsf{M}^{*}_{23}+\sqrt{3} \mathcal{D}_{2} \mathsf{M}^{*}_{33}+\mathcal{D}_{3} \mathsf{M}^{*}_{22}+\sqrt{3} \mathcal{D}_{3} \mathsf{M}^{*}_{32}+\mathcal{D}_{6}
	\left(\sqrt{3} \mathsf{M}^{*}_{13}+\mathsf{M}^{*}_{33}\right)+\mathcal{D}_{7} \left(\sqrt{3} \mathsf{M}^{*}_{12}+\mathsf{M}^{*}_{32}\right)+\mathsf{M}^{*}_{32}+\sqrt{3} \mathsf{M}^{*}_{33}\right),\\[5mm]
	\mathsf{G}_{24}^{[9]}=\dfrac{9}{2\ell} \left(\sqrt{3} \left(\mathcal{D}_{2} \mathsf{M}^{*}_{34}+\mathcal{D}_{4} \mathsf{M}^{*}_{32}+\mathsf{M}^{*}_{34}\right)+\mathcal{D}_{2}
	\mathsf{M}^{*}_{24}+\left(\mathcal{D}_{4}+\sqrt{3}\right) \mathsf{M}^{*}_{22}+\mathcal{D}_{6} \left(\sqrt{3} \mathsf{M}^{*}_{14}+\mathsf{M}^{*}_{34}\right)+\mathcal{D}_{8} \left(\sqrt{3} \mathsf{M}^{*}_{12}+\mathsf{M}^{*}_{32}\right)\right),\\[5mm]
	\mathsf{G}_{33}^{[9]}=\dfrac{9}{\ell} \left(\mathcal{D}_{3} \left(\mathsf{M}^{*}_{23}+\sqrt{3} \mathsf{M}^{*}_{33}\right)+\mathcal{D}_{7}
	\left(\sqrt{3} \mathsf{M}^{*}_{13}+\mathsf{M}^{*}_{33}\right)+\mathsf{M}^{*}_{33}\right),\\[5mm]
	\mathsf{G}_{34}^{[9]}=\dfrac{9}{2\ell} \left(\mathcal{D}_{3} \mathsf{M}^{*}_{24}+\sqrt{3} \mathcal{D}_{3} \mathsf{M}^{*}_{34}+\left(\mathcal{D}_{4}+\sqrt{3}\right) \mathsf{M}^{*}_{23}+\sqrt{3} \mathcal{D}_{4} \mathsf{M}^{*}_{33}+\mathcal{D}_{7} \left(\sqrt{3}
	\mathsf{M}^{*}_{14}+\mathsf{M}^{*}_{34}\right)+\mathcal{D}_{8} \left(\sqrt{3} \mathsf{M}^{*}_{13}+\mathsf{M}^{*}_{33}\right)+\mathsf{M}^{*}_{34}\right),\\[5mm]
	\mathsf{G}_{44}^{[9]}=\dfrac{9}{\ell} \left(\left(\mathcal{D}_{4}+\sqrt{3}\right) \mathsf{M}^{*}_{24}+\sqrt{3} \mathcal{D}_{4} \mathsf{M}^{*}_{34}+\mathcal{D}_{8} \left(\sqrt{3}
	\mathsf{M}^{*}_{14}+\mathsf{M}^{*}_{34}\right)\right)
\end{array}
\end{equation}

\begin{equation}
\begin{array}{rcl}
	\mathsf{G}_{11}^{[10]}&=&\dfrac{3 \sqrt{3}}{\ell^{2}}\mathsf{A}^{*}_{11} + \dfrac{5}{8} \sqrt{3} \left(\mathcal{D}_{5}^2 \left(\mathsf{C}_{11}+\mathsf{C}_{33}\right)+\mathsf{C}_{11}+2 \mathsf{C}_{12} \mathcal{D}_{1}+2 \mathcal{D}_{5} \left(\mathcal{D}_{1} \left(\mathsf{C}_{13}+\mathsf{C}_{23}\right)+\mathsf{C}_{13}\right)+\mathcal{D}_{1}^2 \left(\mathsf{C}_{22}+\mathsf{C}_{33}\right)\right),\\[5mm]
	\mathsf{G}_{12}^{[10]}&=&\dfrac{3 \sqrt{3}}{\ell^{2}}\mathsf{A}^{*}_{12} + \dfrac{5}{8} \sqrt{3} \left(\mathcal{D}_{6}
	\left(\mathsf{C}_{11} \mathcal{D}_{5}+\mathcal{D}_{1} \left(\mathsf{C}_{13}+\mathsf{C}_{23}\right)+\mathsf{C}_{13}\right)+\mathcal{D}_{2} \left(\mathsf{C}_{12}+\mathcal{D}_{5} \left(\mathsf{C}_{13}+\mathsf{C}_{23}\right)+\mathsf{C}_{22} \mathcal{D}_{1}\right)+\mathsf{C}_{13} \mathcal{D}_{5} + \right.\\[5mm]
	&&\left. + \mathsf{C}_{33} \left(\mathcal{D}_{1} \mathcal{D}_{2}+\mathcal{D}_{1}+\mathcal{D}_{5} \mathcal{D}_{6}\right)\right),\\[5mm]
	\mathsf{G}_{13}^{[10]}&=&\dfrac{3 \sqrt{3}}{\ell^{2}}\mathsf{A}^{*}_{13} + \dfrac{5}{8}\sqrt{3} \left(\mathcal{D}_{7} \left(\mathcal{D}_{5} \left(\mathsf{C}_{11}+\mathsf{C}_{33}\right)+\mathcal{D}_{1} \left(\mathsf{C}_{13}+\mathsf{C}_{23}\right)+\mathsf{C}_{13}\right)+\mathsf{C}_{12} \mathcal{D}_{3}+\mathsf{C}_{13} \mathcal{D}_{3} \mathcal{D}_{5}+\mathsf{C}_{13} + \right.\\[5mm]
	&&\left. +\mathcal{D}_{1} \mathcal{D}_{3} \left(\mathsf{C}_{22}+\mathsf{C}_{33}\right)+ \mathsf{C}_{23} \mathcal{D}_{1}+\mathsf{C}_{23}
	\mathcal{D}_{3} \mathcal{D}_{5}+\mathsf{C}_{33} \mathcal{D}_{5}\right),\\[5mm]
	\mathsf{G}_{14}^{[10]}&=&\dfrac{3 \sqrt{3}}{\ell^{2}}\mathsf{A}^{*}_{14} + \dfrac{5}{8} \sqrt{3} \left(\mathcal{D}_{8} \left(\mathsf{C}_{11} \mathcal{D}_{5}+\mathsf{C}_{13} \mathcal{D}_{1}+\mathsf{C}_{13}+\mathsf{C}_{33} \mathcal{D}_{5}\right)+\mathsf{C}_{12} \left(\mathcal{D}_{4}+\mathcal{D}_{5}\right)+\mathsf{C}_{13} \mathcal{D}_{4} \mathcal{D}_{5}+\mathcal{D}_{1} \mathcal{D}_{4}
	\left(\mathsf{C}_{22}+\mathsf{C}_{33}\right) + \right.\\[5mm]
	&&\left. + \mathsf{C}_{23} \left(\mathcal{D}_{1} \mathcal{D}_{8}+\mathcal{D}_{1}+\mathcal{D}_{4} \mathcal{D}_{5}\right)\right),\\[5mm]
	\mathsf{G}_{22}^{[10]}&=&\dfrac{3 \sqrt{3}}{\ell^{2}}\mathsf{A}^{*}_{22} + \dfrac{5}{8} \sqrt{3} \left(\mathcal{D}_{6} \left(\mathsf{C}_{11} \mathcal{D}_{6}+2 \left(\mathcal{D}_{2} \left(\mathsf{C}_{13}+\mathsf{C}_{23}\right)+\mathsf{C}_{13}\right)\right)+\mathsf{C}_{22} \mathcal{D}_{2}^2+\mathsf{C}_{33}
	\left(\left(\mathcal{D}_{2}+1\right)^2+\mathcal{D}_{6}^2\right)\right),\\[5mm]
	\mathsf{G}_{23}^{[10]}&=&\dfrac{3 \sqrt{3}}{\ell^{2}}\mathsf{A}^{*}_{23} + \dfrac{5}{8} \sqrt{3} \left(\mathsf{C}_{11} \mathcal{D}_{6} \mathcal{D}_{7}+\mathsf{C}_{13} \left(\mathcal{D}_{2} \mathcal{D}_{7}+\mathcal{D}_{3} \mathcal{D}_{6}+\mathcal{D}_{7}\right)+\mathsf{C}_{22} \mathcal{D}_{2} \mathcal{D}_{3}+\mathsf{C}_{23} \left(\mathcal{D}_{2}
	\mathcal{D}_{7}+\mathcal{D}_{2}+\mathcal{D}_{3} \mathcal{D}_{6}\right) + \right.\\[5mm]
	&&\left. + \mathsf{C}_{33} \left(\mathcal{D}_{2} \mathcal{D}_{3}+\mathcal{D}_{3}+\mathcal{D}_{6} \mathcal{D}_{7}+\mathcal{D}_{6}\right)\right),\\[5mm]
	\mathsf{G}_{24}^{[10]}&=&\dfrac{3 \sqrt{3}}{\ell^{2}}\mathsf{A}^{*}_{24} + \dfrac{5}{8} \sqrt{3} \left(\mathcal{D}_{8} \left(\mathcal{D}_{6} \left(\mathsf{C}_{11}+\mathsf{C}_{33}\right)+\mathsf{C}_{13} \left(\mathcal{D}_{2}+1\right)\right)+\mathsf{C}_{12} \mathcal{D}_{6}+\mathcal{D}_{4}
	\left(\mathsf{C}_{13} \mathcal{D}_{6}+\mathsf{C}_{22} \mathcal{D}_{2}+\mathsf{C}_{33} \mathcal{D}_{2}+\mathsf{C}_{33}\right) + \right.\\[5mm]
	&&\left. + \mathsf{C}_{23} \left(\mathcal{D}_{2} \mathcal{D}_{8}+\mathcal{D}_{2}+\mathcal{D}_{4} \mathcal{D}_{6}+1\right)\right),\\[5mm]
	\mathsf{G}_{33}^{[10]}&=&\dfrac{3 \sqrt{3}}{\ell^{2}}\mathsf{A}^{*}_{33} + \dfrac{5}{8} \sqrt{3} \left(\mathsf{C}_{11} \mathcal{D}_{7}^2+2 \mathcal{D}_{3} \mathcal{D}_{7}
	\left(\mathsf{C}_{13}+\mathsf{C}_{23}\right)+\mathcal{D}_{3} \left(\mathsf{C}_{22} \mathcal{D}_{3}+2 \mathsf{C}_{23}\right)+\mathsf{C}_{33} \left(\mathcal{D}_{3}^2+\left(\mathcal{D}_{7}+1\right)^2\right)\right),\\[5mm]
	\mathsf{G}_{34}^{[10]}&=&\dfrac{3 \sqrt{3}}{\ell^{2}}\mathsf{A}^{*}_{34} + \dfrac{5}{8} \sqrt{3} \left(\mathcal{D}_{8} \left(\mathcal{D}_{7} \left(\mathsf{C}_{11}+\mathsf{C}_{33}\right)+\mathsf{C}_{13} \mathcal{D}_{3}+\mathsf{C}_{33}\right)+\mathsf{C}_{12}
	\mathcal{D}_{7}+\mathsf{C}_{13} \mathcal{D}_{4} \mathcal{D}_{7}+\mathcal{D}_{3} \mathcal{D}_{4} \left(\mathsf{C}_{22}+\mathsf{C}_{33}\right) + \right.\\[5mm]
	&&\left. + \mathsf{C}_{23} \left(\mathcal{D}_{3} \mathcal{D}_{8}+\mathcal{D}_{3}+\mathcal{D}_{4} \mathcal{D}_{7}+\mathcal{D}_{4}\right)\right),\\[5mm]
	\mathsf{G}_{44}^{[10]}&=&\dfrac{3 \sqrt{3}}{\ell^{2}}\mathsf{A}^{*}_{44} + \dfrac{5}{8} \sqrt{3} \left(\mathcal{D}_{8}^2 \left(\mathsf{C}_{11}+\mathsf{C}_{33}\right)+2 \mathcal{D}_{8}
	\left(\mathsf{C}_{12}+\mathcal{D}_{4} \left(\mathsf{C}_{13}+\mathsf{C}_{23}\right)\right)+\mathsf{C}_{22} \mathcal{D}_{4}^2+\mathsf{C}_{22}+2 \mathsf{C}_{23} \mathcal{D}_{4}+\mathsf{C}_{33} \mathcal{D}_{4}^2\right).
\end{array}
